A Unified Generative Adversarial Network Training via Self-Labeling and Self-Attention

We propose a novel GAN training scheme that can handle any level of labeling in a unified manner. Our scheme introduces a form of artificial labeling that can incorporate manually defined labels, when available, and induce an alignment between them. To define the artificial labels, we exploit the assumption that neural network generators can be trained more easily to map nearby latent vectors to data with semantic similarities, than across separate categories. We use generated data samples and their corresponding artificial conditioning labels to train a classifier. The classifier is then used to self-label real data. To boost the accuracy of the self-labeling, we also use the exponential moving average of the classifier. However, because the classifier might still make mistakes, especially at the beginning of the training, we also refine the labels through self-attention, by using the labeling of real data samples only when the classifier outputs a high classification probability score. We evaluate our approach on CIFAR-10, STL-10 and SVHN, and show that both self-labeling and self-attention consistently improve the quality of generated data. More surprisingly, we find that the proposed scheme can even outperform class-conditional GANs.

==> plt/semi_labeled.tex <==
\begin{tikzpicture}
\small
\begin{axis}[
    % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Rate of labeled samples [\%]},
    ylabel={FID},
    xmin=0, xmax=100,
    ymin=0, ymax=9,
    width=60mm,
    xtick={0,25,50,75,100},
    ytick={0,1,2,3,4,5,6,7,8,9},
    % legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (0,6.81)(25,5.83)(50,6.276)(75,5.91)(100,4.35)
    };
    % \legend{CuSO$_4\cdot$5H$_2$O}
\end{axis}
\end{tikzpicture}

==> plt/th_chart_p1.tex <==
\begin{tikzpicture}
\small
\begin{axis}[
    % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Reliability threshold (Th)},
    ylabel={Supervised class distribution},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    width=65mm,
    xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    stack plots=y,%  
    area style,
]
% \addplot[color=red]coordinates{(0.95,0)(0.95,0.9)} node [above] {$0.95\quad$};
\addplot[color=black, fill=blue!20] 
table [x=th, y=airplane, col sep=comma] {plt/th_chart_p1.txt}
\closedcycle;
 
\addplot[color=black, fill=red!20] 
table [x=th, y=automobile, col sep=comma] {plt/th_chart_p1.txt}
\closedcycle;
 
\addplot[color=black, fill=yellow!20] 
table [x=th, y=bird, col sep=comma] {plt/th_chart_p1.txt}
node [color=black, below, sloped, pos = .1] {\small Bird}
\closedcycle;

\addplot[color=black, fill=green!20] 
table [x=th, y=cat, col sep=comma] {plt/th_chart_p1.txt}
node [color=black, below, sloped, pos = .1] {\small Cat} 
\closedcycle;;

\addplot[color=black, fill=orange!20] 
table [x=th, y=deer, col sep=comma] {plt/th_chart_p1.txt}
node [color=black, below, sloped, pos = .1] {\small Deer} 
\closedcycle;;

\addplot[color=black, fill=lime!20] 
table [x=th, y=dog, col sep=comma] {plt/th_chart_p1.txt}
node [color=black, below, sloped, pos = .1] {\small Dog} 
\closedcycle;;

\addplot[color=black, fill=gray!20] 
table [x=th, y=frog, col sep=comma] {plt/th_chart_p1.txt}
\closedcycle;

\addplot[color=black, fill=pink!20] 
table [x=th, y=horse, col sep=comma] {plt/th_chart_p1.txt}
node [color=black, below, sloped, pos = .1] {\small Horse} 
\closedcycle;;

\addplot[color=black, fill=purple!20] 
table [x=th, y=ship, col sep=comma] {plt/th_chart_p1.txt}
\closedcycle;

\addplot[color=black, fill=cyan!20] 
table [x=th, y=truck, col sep=comma] {plt/th_chart_p1.txt}
\closedcycle;

% \addplot[color=gray]
%     coordinates{(0.95,0)(0.95,1)}
%     node [above, sloped, pos = .3] {$0.95\quad$};
    % \legend{CuSO$_4\cdot$5H$_2$O}
\end{axis}
\end{tikzpicture}


==> plt/th_chart_p6.tex <==
\begin{tikzpicture}
\small
\begin{axis}[
    % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Reliability threshold (Th)},
    ylabel={Supervised class distribution},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    width=65mm,
    xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    stack plots=y,%  
    area style,
]
% \addplot[color=red]coordinates{(0.95,0)(0.95,0.9)} node [above] {$0.95\quad$};
\addplot[color=black, fill=blue!20] 
table [x=th, y=airplane, col sep=comma] {plt/th_chart_p6.txt}
\closedcycle;
 
\addplot[color=black, fill=red!20] 
table [x=th, y=automobile, col sep=comma] {plt/th_chart_p6.txt}
\closedcycle;
 
\addplot[color=black, fill=yellow!20] 
table [x=th, y=bird, col sep=comma] {plt/th_chart_p6.txt}
node [color=black, below, sloped, pos = .1] {\small Bird}
\closedcycle;

\addplot[color=black, fill=green!20] 
table [x=th, y=cat, col sep=comma] {plt/th_chart_p6.txt}
\closedcycle;;

\addplot[color=black, fill=orange!20] 
table [x=th, y=deer, col sep=comma] {plt/th_chart_p6.txt}
node [color=black, below, sloped, pos = .1] {\small Deer} 
\closedcycle;;

\addplot[color=black, fill=lime!20] 
table [x=th, y=dog, col sep=comma] {plt/th_chart_p6.txt}
\closedcycle;;

\addplot[color=black, fill=gray!20] 
table [x=th, y=frog, col sep=comma] {plt/th_chart_p6.txt}
node [color=black, below, sloped, pos = .1] {\small Frog} 
\closedcycle;

\addplot[color=black, fill=pink!20] 
table [x=th, y=horse, col sep=comma] {plt/th_chart_p6.txt}
\closedcycle;;

\addplot[color=black, fill=purple!20] 
table [x=th, y=ship, col sep=comma] {plt/th_chart_p6.txt}
\closedcycle;

\addplot[color=black, fill=cyan!20] 
table [x=th, y=truck, col sep=comma] {plt/th_chart_p6.txt}
\closedcycle;

% \addplot[color=gray]
%     coordinates{(0.95,0)(0.95,1)}
%     node [above, sloped, pos = .3] {$0.95\quad$};
    % \legend{CuSO$_4\cdot$5H$_2$O}
\end{axis}
\end{tikzpicture}


==> plt/threshold_ave.tex <==
\begin{tikzpicture}
\small
\begin{axis}[
    % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Threshold for reliability},
    ylabel={Ratio of dominant class},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    width=60mm,
    xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% \addplot[color=red]coordinates{(0.95,0)(0.95,0.9)} node [above] {$0.95\quad$};
\addplot[
    color=blue,
    mark=none,
    ]
    coordinates {
(0,0.46004)
(0.01,0.46004)
(0.02,0.46004)
(0.03,0.46004)
(0.04,0.46004)
(0.05,0.46004)
(0.06,0.46004)
(0.07,0.46004)
(0.08,0.46004)
(0.09,0.46004)
(0.1,0.46004)
(0.11,0.46004)
(0.12,0.46004)
(0.13,0.46004)
(0.14,0.46004)
(0.15,0.46004)
(0.16,0.46004)
(0.17,0.46004)
(0.18,0.46004)
(0.19,0.46004)
(0.2,0.460068)
(0.21,0.460084)
(0.22,0.460094)
(0.23,0.460112)
(0.24,0.460176)
(0.25,0.460238)
(0.26,0.460299)
(0.27,0.460451)
(0.28,0.460721)
(0.29,0.461028)
(0.3,0.461344)
(0.31,0.4618)
(0.32,0.462337)
(0.33,0.462891)
(0.34,0.46368)
(0.35,0.464502)
(0.36,0.465383)
(0.37,0.466593)
(0.38,0.467762)
(0.39,0.468931)
(0.4,0.470339)
(0.41,0.471671)
(0.42,0.47318)
(0.43,0.474835)
(0.44,0.476094)
(0.45,0.477879)
(0.46,0.480037)
(0.47,0.482116)
(0.48,0.484099)
(0.49,0.486596)
(0.5,0.488702)
(0.51,0.491669)
(0.52,0.494041)
(0.53,0.49686)
(0.54,0.499405)
(0.55,0.502123)
(0.56,0.504594)
(0.57,0.506799)
(0.58,0.50937)
(0.59,0.511868)
(0.6,0.51444)
(0.61,0.516779)
(0.62,0.519069)
(0.63,0.521745)
(0.64,0.523969)
(0.65,0.526585)
(0.66,0.528966)
(0.67,0.53125)
(0.68,0.533042)
(0.69,0.535377)
(0.7,0.538005)
(0.71,0.541299)
(0.72,0.543811)
(0.73,0.545718)
(0.74,0.548164)
(0.75,0.551418)
(0.76,0.554595)
(0.77,0.557319)
(0.78,0.560806)
(0.79,0.563478)
(0.8,0.566454)
(0.81,0.569421)
(0.82,0.572449)
(0.83,0.575257)
(0.84,0.578719)
(0.85,0.582588)
(0.86,0.585924)
(0.87,0.589626)
(0.88,0.593822)
(0.89,0.598773)
(0.9,0.603277)
(0.91,0.607739)
(0.92,0.611779)
(0.93,0.617071)
(0.94,0.623254)
(0.95,0.629795)
(0.96,0.637984)
(0.97,0.646776)
(0.98,0.656269)
(0.99,0.671047)
    };

\addplot[color=red, style=very thick]
    coordinates{(0.95,0)(0.95,1)}
    node [color=black, above, sloped, pos = .3] {$0.95\quad$};
    % \legend{CuSO$_4\cdot$5H$_2$O}
\end{axis}
\end{tikzpicture}

